On the identifiability and semi-algebraicity of ReLU neuromanifolds

We study several aspects of the semi-algebraicity of the neuromanifold $\mathcal{M}_{\mathbf{d}}$ of a feedforward ReLU neural network. We prove that $\mathcal{M}_{\mathbf{d}}$ in general is not a semi-algebraic quotient of the space of parameters of the network, but it can be approximated (in a precise sense) by semi-algebraic spaces. We then consider the notion of identifiable subsets of the space of parameters, where the network does not have any hidden symmetries. We prove that the maximal identifiable subset is semi-algebraic for any neural network with semi-algebraic activation functions. Lastly, we compute explicitly the identifiable subset of a shallow ReLU network and prove that for input dimensions $\ge 3$ and width $\ge 6$ it is not euclidean open.

==> index_battle.tex <==


\begin{tikzpicture}[
    >={Latex},
    thick,
    font=\small
]

%----------------------------------------------------
% Colors
%----------------------------------------------------

\colorlet{Kcolor}{blue!20}
\colorlet{Kcolor2}{blue!25}
\colorlet{MovedK}{red!20}
\colorlet{PhiColor}{red!35}
\colorlet{Jcolor}{orange!25}
\colorlet{Jcolor1}{orange!35}
\colorlet{Jcolor2}{purple!15}

%====================================================
% BEFORE
%====================================================

% K box
\draw (-6,1.8) rectangle (0,3.0);

\draw (-3,1.8)--(-3,3.0);
\draw (-6,2.4)--(0,2.4);

\fill[MovedK] (-6,2.4) rectangle (-3,3.0);
\fill[Kcolor] (-3,2.4) rectangle (0,3.0);
\fill[Kcolor2] (-6,1.8) rectangle (-3,2.4);
\fill[Kcolor2] (-3,1.8) rectangle (0,2.4);

\node at (-4.5,2.7) {$K'_+$};
\node at (-1.5,2.7) {$K'_-$};
\node at (-4.5,2.1) {$K''_+$};
\node at (-1.5,2.1) {$K''_-$};

% J box
\draw (0.8,2.4) rectangle (6.8,3.0);

\fill[Jcolor] (0.8,2.4) rectangle (2.8,3.0);
\fill[Jcolor1] (2.8,2.4) rectangle (4.8,3.0);
\fill[Jcolor2] (4.8,2.4) rectangle (6.8,3.0);

\draw (2.8,2.4)--(2.8,3.0);
\draw (4.8,2.4)--(4.8,3.0);

\node at (1.8,2.7) {$J'$};
\node at (3.8,2.7) {$J''$};
\node at (5.8,2.7) {$J'''$};

\node at (-7,2.4) {$(b,v)$};

%====================================================
% AFTER
%====================================================

% K' box
\draw (-6,-0.8) rectangle (0,0.4);

\draw (-3,-0.8)--(-3,0.4);
\draw (-6,-0.2)--(0,-0.2);

% removed K'_+ region
\fill[gray!10] (-6,-0.2) rectangle (-3,0.4);

% remaining pieces
\fill[Kcolor] (-3,-0.2) rectangle (0,0.4);
\fill[Kcolor2] (-6,-0.8) rectangle (-3,-0.2);
\fill[Kcolor2] (-3,-0.8) rectangle (0,-0.2);

\node at (-1.5,0.1) {$K'_-$};
\node at (-4.5,-0.5) {$K''_+$};
\node at (-1.5,-0.5) {$K''_-$};

% J box (same height as K' box)
\draw (0.8,-0.2) rectangle (6.8,0.4);

\fill[Jcolor] (0.8,-0.2) rectangle (2.8,0.4);
\fill[Jcolor1] (2.8,-0.2) rectangle (4.8,0.4);
\fill[Jcolor2] (4.8,-0.2) rectangle (6.8,0.4);

\draw (2.8,-0.2)--(2.8,0.4);
\draw (4.8,-0.2)--(4.8,0.4);

\node at (1.8,0.1) {$J'$};
\node at (3.8,0.1) {$J''$};
\node at (5.8,0.1) {$J'''$};

\node at (-7,-0.2) {$(b',v')$};

%====================================================
% MOVED K'_+ BLOCK
%====================================================

% height matches one row of K/K'
\fill[MovedK] (2.8,-.8) rectangle (6.6,-0.2);
\draw         (2.8,-.8) rectangle (6.6,-0.2);

% phi(J'') part
\fill[PhiColor] (2.8,-.8) rectangle (4.8,-0.2);

% divider aligned with J''|J''' divider
\draw[dashed] (4.8,-0.8) -- (4.8,-0.2);

\node at (3.8,-0.5)
{$\varpi(J'')$};

\node at (5.7,-.5)
{\scriptsize $K'_+\setminus\varpi(J'')$};


\end{tikzpicture}


